Motifs in Temporal Networks

Networks are a fundamental tool for modeling complex systems in a variety of domains including social and communication networks as well as biology and neuroscience. Small subgraph patterns in networks, called network motifs, are crucial to understanding the structure and function of these systems. However, the role of network motifs in temporal networks, which contain many timestamped links between the nodes, is not yet well understood. Here we develop a notion of a temporal network motif as an elementary unit of temporal networks and provide a general methodology for counting such motifs. We define temporal network motifs as induced subgraphs on sequences of temporal edges, design fast algorithms for counting temporal motifs, and prove their runtime complexity. Our fast algorithms achieve up to 56.5x speedup compared to a baseline method. Furthermore, we use our algorithms to count temporal motifs in a variety of networks. Results show that networks from different domains have significantly different motif counts, whereas networks from the same domain tend to have similar motif counts. We also find that different motifs occur at different time scales, which provides further insights into structure and function of temporal networks.

==> embedded-three-edge-all.tex <==
\definecolor{mygreen}{RGB}{27,158,119}%
\definecolor{myorange}{RGB}{217,95,2}%
\definecolor{mypurple}{RGB}{117,112,179}%
\colorlet{TufteRed}{red!80!black}%
\colorlet{TufteBlue}{blue!80!black}%
\colorlet{TufteGreen}{green!80!black}%
%
\renewcommand*{\VertexInterMinSize}{11pt}%
\renewcommand*{\VertexSmallMinSize}{11pt}%
\SetVertexNoLabel%
\renewcommand*{\VertexLineColor}{TufteRed}%
\renewcommand*{\VertexLightFillColor}{TufteRed}%
%
\newcommand{\ax}{0.0}%
\newcommand{\ay}{0.0}%
\newcommand{\bx}{-1.22}%
\newcommand{\by}{1.75}%
\newcommand{\cx}{1.22}%
\newcommand{\cy}{1.75}%
%
\newcommand{\acolor}{mygreen}%
\newcommand{\bcolor}{myorange}%
\newcommand{\ccolor}{mypurple}%
%
\newcommand{\tfirst}{1}%
\newcommand{\tsecond}{2}%
\newcommand{\tthird}{3}%
%
\newcommand{\figfontsize}{\Large}%
%
\newcommand{\xshift}{3.55}%
\newcommand{\yshift}{2.8}%
\newcommand{\labelshift}{0.16}%
\newcommand{\labelfontsize}{\LARGE}%
%
\renewcommand*{\VertexLineColor}{TufteRed}%
\renewcommand*{\VertexLightFillColor}{TufteRed}%
%
\renewcommand{\acolor}{mygreen}%
\renewcommand{\bcolor}{myorange}%
\renewcommand{\ccolor}{mypurple}%
%
\newcommand{\normalstyle}{->,>=triangle 60, ultra thick,black,pos=0.42}%
\newcommand{\bendstyle}{->,>=triangle 60, ultra thick,black, bend right=24,pos=0.42}%
%
\newcommand{\lineshift}{0.5}%
%
\begin{tikzpicture}%
\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,6}$};

%%%%%%%%%%% FIRST ROW   (BOTTOM UP)   1 to 2
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
%\Vertex[x=1*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond,\tthird$}]\Edge(a)(b)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
%\Vertex[x=2*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)

%%%%%%%%%%% SECOND ROW   (BOTTOM UP)   2 to 1
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
%\Vertex[x=1*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
%\Vertex[x=2*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(b)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)


%%%%%%%%%%% THIRD ROW   (BOTTOM UP)   1 to 3
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=1*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=2*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)


%%%%%%%%%%% FOURTH ROW   (BOTTOM UP)   3 to 1
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=1*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=2*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)


%%%%%%%%%%% FIFTH ROW   (BOTTOM UP)   2 to 3
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=1*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=2*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)


%%%%%%%%%%% SIXTH ROW   (BOTTOM UP)   3 to 2
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=1*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=2*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(c)(b)


%% BACKGROUND SHADING
\newcommand{\bgyslide}{0.4}
\draw[fill=green,opacity=0.06]
(1*\xshift+\bx,1*\yshift - \bgyslide) -- 
(2*\xshift+\cx-0.5,1*\yshift - \bgyslide) --
(2*\xshift+\cx-0.5,2*\yshift+\by+\bgyslide) -- 
(1*\xshift+\bx-0.5,2*\yshift+\by+\bgyslide) --
(1*\xshift+\bx-0.5,1*\yshift-\bgyslide)-- cycle;

\draw[fill=gray,opacity=0.09]
(5*\xshift+\bx,3*\yshift - \bgyslide) -- 
(6*\xshift+\cx+0.3,3*\yshift - \bgyslide) --
(6*\xshift+\cx+0.3,4*\yshift+\by+\bgyslide) -- 
(5*\xshift+\bx-0.5,4*\yshift+\by+\bgyslide) --
(5*\xshift+\bx-0.5,3*\yshift-\bgyslide)-- cycle;

\draw[fill=gray,opacity=0.09]
(3*\xshift+\bx,5*\yshift - \bgyslide) -- 
(4*\xshift+\cx+0.3,5*\yshift - \bgyslide) --
(4*\xshift+\cx+0.3,6*\yshift+\by+\bgyslide) -- 
(3*\xshift+\bx-0.5,6*\yshift+\by+\bgyslide) --
(3*\xshift+\bx-0.5,5*\yshift-\bgyslide)-- cycle;
\end{tikzpicture}



==> triangles-bad-2.tex <==
%!TEX root = ../../paper-temporal-motifs.tex

\definecolor{mygreen}{RGB}{27,158,119}
\definecolor{myorange}{RGB}{217,95,2}
\definecolor{mypurple}{RGB}{117,112,179}

\renewcommand*{\VertexInterMinSize}{15pt}
\renewcommand*{\VertexSmallMinSize}{15pt}

\begin{tikzpicture}
%  \renewcommand*{\VertexLineColor}{black}
\renewcommand*{\VertexLineColor}{myorange}
\renewcommand*{\VertexLightFillColor}{myorange}
\renewcommand*{\VertexTextColor}{white}
\Vertex[x=3.5,y=3.5]{u}
\renewcommand*{\VertexLineColor}{mypurple}
\renewcommand*{\VertexLightFillColor}{mypurple}
\Vertex[x=8.5,y=3.5]{v}

\node[draw=none] (vd) at (7,2) {\large $\ldots$};

\renewcommand*{\VertexLineColor}{mygreen}
\renewcommand*{\VertexLightFillColor}{mygreen}
\node[VertexStyle](w1) at (2.5,2) {$w_1$};
\node[VertexStyle](w2) at (4.5,2) {$w_2$};
\node[VertexStyle](wn) at (9.5,2) {$w_n$};

\SetUpEdge[style={->,>=triangle 60, black, bend left=10},
  label={\footnotesize $t_{2n+1}, \ldots, t_{m}$}]
\Edge(u)(v)
\SetUpEdge[style={->,>=triangle 60, black}]

%\tikzset{\EdgeStyle/.style = {->,>=triangle 60, black},}
\Edge[label=$t_1$](w1)(u)
\Edge[label=$t_2$](w1)(v)
\Edge[label=$t_3$](w2)(u)
\Edge[label=$t_4$, style = {->, >=triangle 60,bend right=10}](w2)(v)
\Edge[label=$t_{2n-1}$, style={->,>=triangle 60,bend right=15}](wn)(u)
\Edge[label=$t_{2n}$](wn)(v)
%\path [->] (w1) edge[above] node {\scriptsize $t_2$} (v);
%    \path [->] (w2) edge[right] node {\scriptsize $t_3$} (u);
%    \path [->] (w2) edge[above] node {\scriptsize $t_4$} (v);
%    \path [->] (wn) edge[right] node {\scriptsize $t_{2n-1}$} (u);
%    \path [->] (wn) edge[right] node {\scriptsize $t_{2n}$} (v);

\node[draw=none] (vd) at (7,2) {\large $\ldots$};

\end{tikzpicture}

